Fully dynamic maximal matching in O(log n) update time

We present an algorithm for maintaining maximal matching in a graph under addition and deletion of edges. Our data structure is randomized that takes O(log n) expected amortized time for each edge update where n is the number of vertices in the graph. While there is a trivial O(n) algorithm for edge update, the previous best known result for this problem for a graph with n vertices and m edges is O({(n+ m)}^{0.7072})which is sub-linear only for a sparse graph. For the related problem of maximum matching, Onak and Rubinfield designed a randomized data structure that achieves O(log^2 n) amortized time for each update for maintaining a c-approximate maximum matching for some large constant c. In contrast, we can maintain a factor two approximate maximum matching in O(log n) expected time per update as a direct corollary of the maximal matching scheme. This in turn also implies a two approximate vertex cover maintenance scheme that takes O(log n) expected time per update.

==> insertionhandle.tex <==
	\nl $ \OO_u \leftarrow \OO_u \cup \{(u,v)\}$\;
	\nl $ \OO_v \leftarrow \OO_v \cup \{(u,v)\}$\;
    \nl\lIf{$u$ and $v$ are \textsc{free}}{ $\MM \leftarrow \MM \cup \{(u,v)\}$\;}
    \nl\lIf{$|\OO_v|>|\OO_u|$}{swap$(u,v)$\;}
    \nl\If{$|\OO_u|= \sqrt{n}$}{
    \nl   \ForEach{$(u,w)\in \OO_u$}{
	  \nl delete $(u,w)$ from $\OO_w$;}     
      \nl $x\leftarrow \textsc{random-settle}(u)$\;
      \nl\lIf{$x\not= \textsc{null}$}\textsc{naive-settle}($x$)\;
      \nl\lIf{$w$ was previous mate of $u$}{\textsc{naive-settle}($w$)\;}
    } 
%  }
\caption{\textsc{handling-insertion}($u,v$)}


==> naivesettle.tex <==

	\nl\For{each $(u,x)\in \OO_u$}{
	\nl\If{$x$ is free}{
		\nl$\MM \leftarrow \MM \cup \{(u,x)\}$\; 
		\nl Break\;}
	}	
	\caption{\textsc{naive-settle}($u$) : Finds a free vertex adjacent to $u$ deterministically}
	
	

==> randomsettle.tex <==

    
	\nl Let $(u,y)$ be a uniformly randomly selected edge from $\OO_u$\;
	\nl		\ForEach{$(y,w)\in \OO_y$}{
	\nl 	delete $(y,w)$ from $\OO_w$;}
	\nl \eIf{$y$ is matched}{\nl $x\leftarrow \textsc{mate}(y)$\; 
    \nl                 $\MM \leftarrow \MM \backslash \{(x,y)\}$}{
    \nl  $x \leftarrow \textsc{null}$\;}
	\nl  $\MM \leftarrow \MM \cup \{(u,y)\}$\;
	\nl  $\LL(u)\leftarrow 1$; ~~$\LL(y)\leftarrow 1$\;
	\nl  return $x$;
	\caption{\textsc{random-settle}($u$): Finds a random edge $(u,y)$ from the edges owned by $u$ and returns the previous mate of $y$}

	

